Comparing Latency and Power Consumption: Quantum vs. Classical Preprocessing

Low latency and low power consumption are the main goals for our future networks. Fiber optics are already widely used for their faster speed. We want to investigate if optical decoding has further advantages to reaching future goals. We have investigated and compared the decoding latency and power consumption of an optical chip and its electronic counterpart built with MOSFETs. We have found that optical processing has a speed and power consumption benefit. For future networks and real-time applications, this can bring huge advantages over our current electronic processors.

==> and-gate.tex <==
\tikzstyle{orange}=[rectangle,fill=orange!10,inner sep=0mm,text=black,thick]
\tikzstyle{blue}=[rectangle,fill=blue!10,inner sep=0mm,text=black,thick]
\begin{circuitikz}[american,]

\node[orange,minimum width=5.8cm,minimum height=7.3cm] (bg) at (1,-1.5) {};
\node[blue,minimum width=3.5cm,minimum height=7.3cm] (bg) at (5.6,-1.5) {};

\draw (-2,-1) node[left](A){$V_A$};
\draw (-2,-1.5) node[left](B){$V_B$};

\draw (0,0)  node[pmos](PMOS1){PMOS1}  ;
\draw (2.5,0) node[pmos](PMOS2){PMOS2};

\draw (1,-2) node[nmos](NMOS1){NMOS1};
\draw (1,-3.5) node[nmos](NMOS2){NMOS2};

\draw (1,1) node[anchor=south](VDD1){$V_{dd}$};
\draw (5.5,1) node[anchor = south](VDD2){$V_{dd}$};

\draw (0.8,1) -- (1.2,1);
\draw (5.3,1) -- (5.7,1);
 
\draw (1,-4) node[ground](GND1){};
\draw (5.5,-4) node[ground](GND2){};

\draw (PMOS1.S) -- (PMOS2.S);
\draw (PMOS1.D) -- (PMOS2.D);
%\draw (NMOS1.S) -- (NMOS2.D);
\draw (NMOS1.D) -- (1,-0.8);
\draw (A) -| (PMOS1.B);
\draw (B)  -|  (PMOS2.B);
\draw (A) -| (NMOS1.B);
\draw (-1.5,-1.5)  |-  (NMOS2.B);
\draw (3.5,-1)  node(NANDOUT){};
\draw (2.8,-1) node[below](text){$V_{out_{NAND}}$};
\draw (1,-1) -- (NANDOUT);
\draw (5.5,0) node[pmos](PMOS3){PMOS3};
\draw (5.5,-2) node[nmos](NMOS3){NMOS3};
\draw (NANDOUT) -| (PMOS3.B);
\draw (NANDOUT) -| (NMOS3.B);
\draw (3,-1) -- (4,-1);
\draw (NMOS3.D) -- (PMOS3.D);
\draw(6.5,-1) node[below](ANDOUT){$V_{out_{AND}}$};
\draw(0,-5.5) node[right,text=orange](NANDgate){NAND gate};
\draw(4,-5.5) node[right, text=blue](NOTgate){NOT gate};
\draw (5.5,-1) -- (6.5,-1);
\draw(VDD1) -- (1,0.8);
\draw(VDD2) -- (5.5,0.8);
\draw (GND2) -- (NMOS3.S);

%\draw (Q1.B)|- (Q3.B);
%\draw (Q2.B) |- (Q4.B);
%\draw (-1,-1) -- (3,-1);
%\draw (Q1.D) to[short,-*] (0,-1);
%\draw (Q2.D) to[short,-*] (2,-1);
%\draw (Q4.D) to[short,-*] (2, -1);
%\draw (4.5,-1)  node[left](out){Output};

%\draw (Q3.S) node[pmos] (Q4) {q4};

%\draw (0,-2)  node[nmos](Q5){q5}  ;
%\draw (Q5.S)  node[nmos](Q6) {q6};
%\draw (2,-2) node[nmos](Q7){q7};
%\draw (Q7.S) node[nmos] (Q8) {q8};
%\draw (Q1.D) --(Q5.D);
%\draw (Q3.D) --(Q7.D);
%\draw (0,-1) to[short,*-*] (2,-1); 
%\draw (2,-1) -- (3,-1); 
%\draw (4.5,-1)  node[left](out){Output};

\end{circuitikz}

==> logic_bs.tex <==
\begin{tikzpicture}
% Input nodes
\node   (A1) at (0,2) {$A_1$};
\node   (A2) at (0,1) {$A_2$};
\node   (B1) at (0,-1) {$B_1$};
\node   (B2) at (0,-2) {$B_2$};
% AND gates
\node[draw, and gate US] (and1) at (2,1) {};
\node[draw, and gate US] (and2) at (2,0) {};
\node[draw, and gate US] (and3) at (2,-1) {};
\node[draw, and gate US] (and4) at (2,-2) {};
% Output nodes
\node   (C1) at (4,1) {$C_1$};
\node   (C2) at (4,0) {$C_2$};
\node   (D1) at (4,-1) {$D_1$};
\node   (D2) at (4,-2) {$D_2$};
% Connections
\draw (A1) -- (and1.input 1);
\draw (B1) -- (and1.input 2);
\draw (A2) -- (and2.input 1);
\draw (B2) -- (and2.input 2);
\draw (A1) -- (and3.input 2);
\draw (B2) -- (and3.input 1);
\draw (A2) -- (and4.input 2);
\draw (B1) -- (and4.input 1);
\draw (and1.output) -- (C1);
\draw (and2.output) -- (C2);
\draw (and3.output) -- (D1);
\draw (and4.output) -- (D2);
\end{tikzpicture}

==> pmosnmos.tex <==
\tikzstyle{orange}=[rectangle,fill=orange!10,inner sep=0mm,text=black,thick,draw=black!90]
\tikzstyle{blue}=[rectangle,fill=blue!10,inner sep=0mm,text=black,thick,draw=black!90]
\begin{circuitikz}[american,]


\draw (0,0)  node[pmos](PMOS){};
\draw (3,0) node[nmos](NMOS){};
\draw(-0.6,0.3) node[left](pgate){$G$};
\draw(0,0.5) node[right](psource){$S$};
\draw(0,-0.5) node[right](pdrain){$D$};

\draw(2.4,0.3) node[left](ngate){$G$};
\draw(3,0.5) node[right](ndrain){$D$};
\draw(3,-0.5) node[right](nsource){$S$};


\end{circuitikz}
